Strategy Complexity of Parity Objectives in Countable MDPs

We study countably infinite MDPs with parity objectives. Unlike in finite MDPs, optimal strategies need not exist, and may require infinite memory if they do. We provide a complete picture of the exact strategy complexity of $\varepsilon$-optimal strategies (and optimal strategies, where they exist) for all subclasses of parity objectives in the Mostowski hierarchy. Either MD-strategies, Markov strategies, or 1-bit Markov strategies are necessary and sufficient, depending on the number of colors, the branching degree of the MDP, and whether one considers $\varepsilon$-optimal or optimal strategies. In particular, 1-bit Markov strategies are necessary and sufficient for $\varepsilon$-optimal (resp. optimal) strategies for general parity objectives.

==> Figures/fig1a.tex <==
\centering
\tikzstyle{dashdotted}=[dash pattern=on 3pt off 2pt on \the\pgflinewidth off 2pt]
\tikzstyle{densely dashdotted}=      [dash pattern=on 3pt off 1pt on \the\pgflinewidth off 1pt]
\tikzstyle{loosely dashdotted}=      [dash pattern=on 3pt off 4pt on \the\pgflinewidth off 4pt]
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto]

\draw[thick,blue!70!white, pattern=north west lines, pattern color=blue!40!white, fill opacity=.5] (-.7,1.25)  -- (2.5,.4)--(2.5,-1.5) --(-.7,-1.5)--(-.7,1.25);

\draw[thick,red!70!white, pattern=north east lines, pattern
color=red!40!white,fill opacity=0.5]  (5.7,4)-- (5.7,-.4) -- (-.7,1.35) --(-.7,4);

\draw[thick,green, pattern=north east lines, pattern color=green, fill
opacity=.5] (2.6,.35)  -- (5.7,-.5)--(5.7,-1.5) --(2.6,-1.5) -- (2.6,.35);

\node (safe)  at(.8,-1) [draw=none] {$\mathtt{Safety}$};
\node (reach) at(4.2,-1)[draw=none] {$\mathtt{Reach}$};
\node (s01)   at(.8,.5) [draw=none] {$\cParity{\{0,1\}}$};
\node (s12)   at(4.2,.5)[draw=none] {$\cParity{\{1,2\}}$};
\node (s012)  at(.8,2) [draw=none] {$\cParity{\{0,1,2\}}$};
\node (s123)  at(4.2,2) [draw=none] {$\cParity{\{1,2,3\}}$};
\node (s012)  at(.8,3.5) [draw=none] {$\cParity{\{0,1,2,3\}}$};
\node (s123)  at(4.2,3.5) [draw=none] {$\cParity{\{1,2,3,4\}}$};


\node[label=below:\rotatebox{-15}{\textbf{\textcolor{red}{1-bit Markov}}}] at (2.4,1.8) {};
\node[label=below:\rotatebox{-15}{\textbf{\textcolor{blue}{Markov}}}] at (1.1,.4) {};
\node[label=below:\rotatebox{-15}{\textbf{\textcolor{green!80!black}{MD}}}] at (4.3,0) {};


\end{tikzpicture}


==> Figures/fig1b.tex <==
\centering
\tikzstyle{dashdotted}=[dash pattern=on 3pt off 2pt on \the\pgflinewidth off 2pt]
\tikzstyle{densely dashdotted}=      [dash pattern=on 3pt off 1pt on \the\pgflinewidth off 1pt]
\tikzstyle{loosely dashdotted}=      [dash pattern=on 3pt off 4pt on \the\pgflinewidth off 4pt]
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto]

\draw[thick,green, pattern=north east lines, pattern color=green, fill
opacity=.5] (-.7,.1)  -- (2.5,-.8)--(2.5,1.9) --(5.7,0.8) -- (5.7, -1.6) -- (-.7,-1.6)--(-.7,.1);
\draw[thick,blue!70!white, pattern=north west lines, pattern color=blue!40!white,fill opacity=0.5] (-.7,3)  -- (2.4,1.95)--(2.4,-.7) --(-.7,.2)--(-.7,3);


\draw[thick,red!70!white, pattern=north east lines, pattern color=red!40!white,fill opacity=0.5] (5.7,4) -- (5.7,0.9)--(-.7,3.1)  --(-.7,4);


\node (safe)  at(.8,-1) [draw=none] {$\mathtt{Safety}$};
\node (reach) at(4.2,-1)[draw=none] {$\mathtt{Reach}$};
\node (s01)   at(.8,.5) [draw=none] {$\cParity{\{0,1\}}$};
\node (s12)   at(4.2,.5)[draw=none] {$\cParity{\{1,2\}}$};
\node (s012)  at(.8,2) [draw=none] {$\cParity{\{0,1,2\}}$};
\node (s123)  at(4.2,2) [draw=none] {$\cParity{\{1,2,3\}}$};
\node (s012)  at(.8,3.5) [draw=none] {$\cParity{\{0,1,2,3\}}$};
\node (s123)  at(4.2,3.5) [draw=none] {$\cParity{\{1,2,3,4\}}$};



\node[label=below:\rotatebox{-15}{\textbf{\textcolor{blue!90!black}{Markov}}}] at (1.1,1.9) {};
\node[label=below:\rotatebox{-15}{\textbf{\textcolor{green!80!black}{MD}}}] at (3.7,1.5) {};
\node[label=below:\rotatebox{-15}{\textbf{\textcolor{red}{1-bit Markov}}}] at (3.2,3.5) {};


\end{tikzpicture}


==> Figures/layeredsys.1.tikz <==
\begin{tikzpicture}[
scale=1.0, every node/.style={transform shape},
node distance=.8cm and 3cm]
\node[cstate] (s00) at (0,0) {$a$};
\node[rstate, right=of s00] (s10) {$b$};
\node[cstate, right=of s10] (s20) {$c$};
\node[cstate, right=of s20] (s30) {$d$};

\draw (s00) edge (s10);
\draw (s10) edge node[above,sloped]{$p$} (s20);
\draw (s10) edge[bend left=20] node[auto,pos=0.3]{$1-p$} (s30);

\end{tikzpicture}




==> Figures/layeredsys.2.tikz <==
\begin{tikzpicture}[
scale=1, every node/.style={transform shape},
node distance=.5cm and 3cm]
\node[cstate,layer1] (s00) at (0,0) {$a,0$};
\node[rstate,layer1, right=of s00] (s10) {$b,0$};
\node[cstate,layer1, right=3cm of s10] (s20) {$c,0$};
\node[cstate,layer1, right=3cm of s20] (s30) {$d,0$};

\node[cstate,layer2, below=of s00] (s01) {$a,1$};
\node[rstate,layer2, right=of s01] (s11) {$b,1$};
\node[cstate,layer2, right=of s11] (s21) {$c,1$};
\node[cstate,layer2, right=of s21] (s31) {$d,1$};

\node[ucstate,layer1] (u10) at ($(s00)!.5!(s10)$) {$t,0$};
\node[ucstate,layer2] (u11) at ($(s01)!.5!(s11)$) {$t,1$};
\node[ucstate,layer1] (u20) at ($(s10)!.5!(s20)$) {$t',0$};
\node[ucstate,layer2] (u21) at ($(s11)!.5!(s21)$) {$t',1$};
\node[ucstate,layer1] (u30) at ($(s20)!.5!(s30)$) {$t'',0$};
\node[ucstate,layer2] (u31) at ($(s21)!.5!(s31)$) {$t'',1$};

%\path (s21) -- (s31) node[ucstate,pos=0.7] (u21) {};

%\draw (s01) edge (s11);
%\draw (s00) edge (s10);
%\draw (s01) edge (s10);
%\draw (s00) edge (s11);

\draw (s10) edge node[below] {$p$} (u20);
\draw (s11) edge node[above] {$p$} (u21);


\draw (s00) edge (u10);
\draw (s01) edge (u11);


\draw (u10) edge  (s10);
\draw (u11) edge  (s11);
\draw (u10) edge  (s11);
\draw (u11) edge  (s10);


\draw (u20) edge  (s20);
\draw (u20) edge  (s21);
\draw (u21) edge  (s20);
\draw (u21) edge  (s21);

\draw (s10) edge[bend left=20] node[above,pos=0.2] {$1-p$} (u30);
\draw (s11) edge[bend right=20] node[below,pos=0.2] {$1-p$} (u31);
\draw (u30) edge  (s30);
\draw (u30) edge  (s31);
\draw (u31) edge  (s30);
\draw (u31) edge  (s31);
\end{tikzpicture}



